A Radiative Transfer Framework for Spatially-Correlated Materials

We introduce a non-exponential radiative framework that takes into account the local spatial correlation of scattering particles in a medium. Most previous works in graphics have ignored this, assuming uncorrelated media with a uniform, random local distribution of particles. However, positive and negative correlation lead to slower- and faster-than-exponential attenuation respectively, which cannot be predicted by the Beer-Lambert law. As our results show, this has a major effect on extinction, and thus appearance. From recent advances in neutron transport, we first introduce our Extended Generalized Boltzmann Equation, and develop a general framework for light transport in correlated media. We lift the limitations of the original formulation, including an analysis of the boundary conditions, and present a model suitable for computer graphics, based on optical properties of the media and statistical distributions of scatterers. In addition, we present an analytic expression for transmittance in the case of positive correlation, and show how to incorporate it efficiently into a Monte Carlo renderer. We show results with a wide range of both positive and negative correlation, and demonstrate the differences compared to classic light transport.

==> images/boundaries/plots_twolines_full.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/boundaries/plots_twolines_full.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{896.01601579bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24946017)%
    \put(0,0){\includegraphics[width=\unitlength]{images/boundaries/plots_twolines_full.pdf}}%
    \put(0.45304349,0.239645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ -0.9}}}%
    \put(0.56281527,0.239645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ -0.5}}}%
    \put(0.67200097,0.239645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0}}}%
    \put(0.779368,0.239645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0.5}}}%
    \put(0.89062575,0.239645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0.9}}}%
    %
    %\put(0.46004349,0.219645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{2} =$ 0.9}}}%
    %\put(0.57081527,0.219645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{2} =$ 0.5}}}%
    %\put(0.68200097,0.219645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{2} =$ 0}}}%
    %\put(0.789368,0.219645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{2} =$ -0.5}}}%
    %\put(0.90062575,0.219645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{2} =$ -0.9}}}%
    %
    %\put(0.46004349,0.115645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{2} =$ -0.9}}}%
    %\put(0.57081527,0.115645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{2} =$ -0.5}}}%
    %\put(0.68200097,0.115645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{2} =$ 0}}}%
    %\put(0.789368,0.115645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{2} =$ 0.5}}}%
    %\put(0.90062575,0.115645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{2} =$ 0.9}}}%
    %
    \put(0.43812929,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.47788863,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.52057759,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.54790084,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.58766017,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.63034914,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.65755291,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.69731224,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.74000121,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.76536032,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.80511965,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.84780862,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.87661785,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.91637718,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.95906615,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.00981518,0.17063122){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sProb{t}$}}}}%
    \put(0.03743744,0.14401335){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.01651148,0.17247265){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.005}}}%
    \put(0.02237075,0.20093196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.01651148,0.22939127){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.015}}}%
    \put(0.0452498,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08500913,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.1276981,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.00981518,0.06728351){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sProb{t}$}}}}%
    \put(0.03743744,0.04066557){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.01651148,0.06912489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.005}}}%
    \put(0.02237075,0.0975842){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.01651148,0.12604351){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.015}}}%
    \put(0.34537767,0.23858833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sAngle =$ 60$^\circ$}}}%
    \put(0.2997033,0.03218939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.33997653,0.03218939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.15074781,0.00453303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{a) Vacuum to Medium}}}%
    \put(0.3489707,0.00453303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{b) Medium to Surface}}}%
    \put(0.70084304,0.00453303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{c) Medium to Medium}}}%
    \put(0.15820927,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.1979686,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.24065757,0.02908656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.0958448,0.23858833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sAngle =$ 0$^\circ$}}}%
    \put(0.20583777,0.23858833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sAngle =$ 60$^\circ$}}}%
    \put(0.38250353,0.03224806){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.15078635,0.17420258){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0.13733772,0.14401335){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.15078635,0.07085489){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0.13733772,0.04066557){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.13733772,0.22972613){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13733772,0.12637875){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.9245915,0.01658672){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
  \end{picture}%
\endgroup%


==> images/plots_supp/plot_boundaries_negative.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '\suppimages/plots_supp/plot_boundaries_negative.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1165.30250612bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15796711)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.00757546,1.05481036){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -1}}}}%
    \put(0.02044765,1.05795653){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sProb{t}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.03192553,1.10950163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ -0.9}}}%
    \put(0.10712043,1.05595873){\color[rgb]{0.85098039,0.3254902,0.09803922}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.12010016,1.10950163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ -0.7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.20827477,1.10950163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ -0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.29644937,1.10950163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ -0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.38462398,1.10950163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ -0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.47859107,1.10950163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.56290406,1.10982344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.65107867,1.10982344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.73957509,1.10950163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.8277497,1.10950163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0.7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.91592431,1.10950163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0.9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.00757546,0.94962616){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -0.9}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.00757546,0.84896412){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -0.8}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.00757546,0.74813957){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -0.7}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.00757546,0.64764335){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -0.6}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.00754703,0.54693273){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -0.5}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.00754704,0.44556415){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -0.4}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.00754702,0.34387382){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -0.3}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.00754702,0.24218344){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -0.2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.00754703,0.14081491){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -0.1}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.00793501,0.04499752){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
    \put(0.05644401,0.00131645){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.02522891,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05580037,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.08862446,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.14461855,0.00131645){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.11340343,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.1439749,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.17679899,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.23279308,0.00131645){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.20157797,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.23214943,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.26497352,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.32096761,0.00131645){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.2897525,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.32032396,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.35314806,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.40914214,0.00131645){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.37792703,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.40849849,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.44132258,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.49731668,0.00131645){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.46610156,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.49667302,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.52949711,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.58581296,0.00099464){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.55427608,0.01408144){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.58516935,0.01408144){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.61831525,0.01408144){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.67398751,0.00099464){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.64245061,0.01408144){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.6733439,0.01408144){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.7064898,0.01408144){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.76248384,0.00131645){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.73126877,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.76184023,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.79466433,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.85065837,0.00131645){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.8194433,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.85001476,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.88283885,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.9388329,0.00131645){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.90761783,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.93818929,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.97101338,0.01440324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{\suppimages/plots_supp/plot_boundaries_negative.pdf}}%
  \end{picture}%
\endgroup%


==> images/plots_supp/plot_boundaries_positive.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '\suppimages/plots_supp/plot_boundaries_positive.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1164.85037852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05570023)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.00754995,0.95561612){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.00754995,0.84958856){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0.1}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.00754998,0.74872475){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0.2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.00754996,0.64851144){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0.3}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.00754997,0.54682761){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0.4}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.00853948,0.44682969){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0.5}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.00853949,0.34542182){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0.6}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.00853947,0.24369202){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0.7}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.00853947,0.14196222){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0.8}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.05350234,0.00131716){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.02485056,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05543388,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.08827072,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.00853948,0.04055435){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0.9}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.1417111,0.00131716){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.11305931,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.14364264,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.17647948,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.22991985,0.00131716){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.20126807,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.23185139,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.26468823,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.31812861,0.00131716){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.28947682,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.32006015,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.35289698,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.40633736,0.00131716){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.37768558,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.4082689,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.44110574,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.49454613,0.00131716){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.46589433,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.49647765,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.52931449,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.58307676,0.00099503){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.55410308,0.0140869){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.58500833,0.0140869){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.6181671,0.0140869){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.67128553,0.00099503){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.64231183,0.0140869){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.67321711,0.0140869){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.70637588,0.0140869){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.75981621,0.00131716){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.73116447,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.76174779,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.79458463,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.84802497,0.00131716){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.81937322,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.84995654,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.88279338,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.93623372,0.00131716){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.90758197,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.9381653,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.97100213,0.01440883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{\suppimages/plots_supp/plot_boundaries_positive.pdf}}%
    \put(0.03154978,1.00851672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ -0.9}}}%
    \put(0.11975863,1.00851672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ -0.7}}}%
    \put(0.20796746,1.00851672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ -0.5}}}%
    \put(0.2961763,1.00851672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ -0.3}}}%
    \put(0.38438513,1.00851672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ -0.1}}}%
    \put(0.47838869,1.00851672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0}}}%
    \put(0.56273441,1.00883865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0.1}}}%
    \put(0.65094324,1.00883865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0.3}}}%
    \put(0.73947401,1.00851672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0.5}}}%
    \put(0.82768284,1.00851672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0.7}}}%
    \put(0.91589167,1.00851672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{1,2} =$ 0.9}}}%
    \put(0.02006745,0.95630121){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sProb{t}$}}}}%
    \put(0.10677387,0.95365226){\color[rgb]{0.85098039,0.3254902,0.09803922}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
  \end{picture}%
\endgroup%


==> images/plots_supp/plot_inscattering.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '\suppimages/plots_supp/plot_inscattering.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{854.35924207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86398638)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.08959303,0.63955425){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.01497563,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04855342,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.09178758,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12536537,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.16859953,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.01029375,0.73231388){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sProb{t}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.0711584,0.83392505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ -1}}}%
    \put(0.19083843,0.72485215){\color[rgb]{0.85098039,0.3254902,0.09803922}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.29593028,0.63955425){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.2213129,0.65740389){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.2548907,0.65740389){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.29812485,0.65740389){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.33170265,0.65740389){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.3749368,0.65740389){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.27178992,0.83392505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ -0.9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.50244357,0.63955422){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.4278262,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.46140398,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.50463815,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.53821593,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.58145009,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.47830341,0.83392502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ -0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.70895691,0.63955428){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.63433948,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66791726,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.71115143,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.74472921,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.78796337,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.68481697,0.83392502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ -0.7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.9152485,0.63955428){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.84063107,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.87420887,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.91744301,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.95102082,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.99425496,0.65740387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.89110889,0.83392502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ -0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.08959303,0.42711436){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.01541455,0.444964){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04877288,0.444964){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.09178758,0.444964){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12514591,0.444964){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.1681606,0.444964){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.01073267,0.51943499){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sProb{t}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.06545237,0.62060723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ -0.5}}}%
    \put(0.1903995,0.51197332){\color[rgb]{0.85098039,0.3254902,0.09803922}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.29593028,0.42711436){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.22175183,0.444964){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25511016,0.444964){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.29812485,0.444964){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.33148318,0.444964){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.37449788,0.444964){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.27178992,0.62060723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ -0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.50244357,0.42711436){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.42826512,0.44496403){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.46162345,0.44496403){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.50463815,0.44496403){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.53799648,0.44496403){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.58101117,0.44496403){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.47830341,0.62060729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ -0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.70895691,0.42711427){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.6347784,0.44496397){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66813673,0.44496397){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.71115143,0.44496397){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.74450976,0.44496397){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.78752445,0.44496397){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.68481697,0.62060732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ -0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.9152485,0.42711436){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.84106999,0.44496403){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.87442832,0.44496403){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.91744301,0.44496403){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.95080135,0.44496403){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.99381604,0.44496403){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.89110889,0.62060729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ -0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.08959303,0.2137966){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.01497563,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04855342,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.09178758,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12536537,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.16859953,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.01029375,0.30655619){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sProb{t}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.07335303,0.40816733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ 0}}}%
    \put(0.19083843,0.29909446){\color[rgb]{0.85098039,0.3254902,0.09803922}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.29593028,0.2137966){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.2213129,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.2548907,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.29812485,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.33170265,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.3749368,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.27398454,0.40816733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ 0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.50244357,0.2137966){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.4278262,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.46140398,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.50463815,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.53821593,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.58145009,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.48049803,0.40816733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ 0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.70895691,0.2137966){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.63433948,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66791726,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.71115143,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.74472921,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.78796337,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.68701159,0.40816733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ 0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.9152485,0.2137966){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.84063107,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.87420887,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.91744301,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.95102082,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.99425496,0.23164622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.89330352,0.40816733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ 0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.08959303,0.0013567){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.01541455,0.01920637){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04877288,0.01920637){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.09178758,0.01920637){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12514591,0.01920637){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.1681606,0.01920637){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.01073267,0.09367736){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sProb{t}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.067647,0.19484963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ 0.5}}}%
    \put(0.1903995,0.08621563){\color[rgb]{0.85098039,0.3254902,0.09803922}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.29593028,0.0013567){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.22175183,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25511016,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.29812485,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.33148318,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.37449788,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.27398454,0.19484969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ 0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.50244357,0.0013567){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.42826512,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.46162345,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.50463815,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.53799648,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.58101117,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.48049803,0.19484963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ 0.7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.70895691,0.0013567){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.6347784,0.01920625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66813673,0.01920625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.71115143,0.01920625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.74450976,0.01920625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.78752445,0.01920625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.68701159,0.19484963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ 0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.9152485,0.00135664){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.84106999,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.87442832,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.91744301,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.95080135,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.99381604,0.01920631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{\suppimages/plots_supp/plot_inscattering.pdf}}%
    \put(0.89330352,0.19484963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sCorr{} =$ 0.9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{\suppimages/plots_supp/plot_inscattering.pdf}}%
  \end{picture}%
\endgroup%


==> images/plots_supp/plot_source.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '\suppimages/plots_supp/plot_source.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1195.68727513bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34771178)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.07378759,0.48081891){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.03803405,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07566931,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.11549996,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.00771684,0.5268025){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0.1}}}}%
    \put(0.0290436,0.53029731){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.01419824,0.50068195){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^{-1}$}}}%
    \put(0.01608003,0.58034324){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.17916631,0.48081891){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.14341277,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18104803,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.22087867,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.28485866,0.48050528){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.24879149,0.49325947){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28674038,0.49325947){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.32688466,0.49325947){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.39055101,0.48081891){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.35479747,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39243273,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.43226339,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.49624334,0.48050528){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.46017618,0.49325947){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.49812508,0.49325947){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53826934,0.49325947){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.60193565,0.48081891){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.56618216,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.60381741,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.64364805,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.70731436,0.48081891){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.67156087,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70919613,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.74902677,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.81332033,0.48081891){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.77756684,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8152021,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.85503274,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.91869905,0.48081891){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.88294556,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.92058082,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.96041147,0.4935731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.07378759,0.36101334){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.03803405,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07566931,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.11549996,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.00771685,0.40699714){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0.3}}}}%
    \put(0.0290436,0.41049177){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.02172541,0.38087641){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^{-1}$}}}%
    \put(0.01608003,0.46053771){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.17916631,0.36101334){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.14341277,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18104803,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.22087867,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.28485866,0.36069975){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.24879149,0.37345386){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28674038,0.37345386){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.32688466,0.37345386){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.39055101,0.36101334){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.35479747,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39243273,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.43226339,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.49624334,0.36069975){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.46017618,0.37345386){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.49812508,0.37345386){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53826934,0.37345386){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.60193565,0.36101334){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.56618216,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.60381741,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.64364805,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.70731436,0.36101334){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.67156087,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70919613,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.74902677,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.81332033,0.36101334){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.77756684,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8152021,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.85503274,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.91869905,0.36101334){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.88294556,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.92058082,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.96041147,0.37376749){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.07378759,0.24120774){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.03803405,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07566931,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.11549996,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.00771685,0.28719157){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0.5}}}}%
    \put(0.02904361,0.2906862){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.01419824,0.2610708){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^{-1}$}}}%
    \put(0.0236072,0.34073213){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.17916631,0.24120774){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.14341277,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18104803,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.22087867,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.28485866,0.24089414){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.24879149,0.25364833){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28674038,0.25364833){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.32688466,0.25364833){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.39055101,0.24120774){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.35479747,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39243273,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.43226339,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.49624334,0.24089414){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.46017618,0.25364833){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.49812508,0.25364833){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53826934,0.25364833){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.60193565,0.24120774){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.56618216,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.60381741,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.64364805,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.70731436,0.24120774){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.67156087,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70919613,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.74902677,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.81332033,0.24120774){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.77756684,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8152021,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.85503274,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.91869905,0.24120774){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.88294556,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.92058082,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.96041147,0.25396196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.07378759,0.12140218){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.03803405,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07566931,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.11549996,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.00771679,0.16738598){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0.7}}}}%
    \put(0.02904361,0.17088065){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.02172541,0.14126523){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^{-1}$}}}%
    \put(0.01608003,0.22092656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.17916631,0.12140218){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.14341277,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18104803,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.22087867,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.28485866,0.12108857){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.24879149,0.13384274){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28674038,0.13384274){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.32688466,0.13384274){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.39055101,0.12140218){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.35479747,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39243273,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.43226339,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.49624334,0.12108857){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.46017618,0.13384274){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.49812508,0.13384274){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53826934,0.13384274){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.60193565,0.12140218){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.56618216,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.60381741,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.64364805,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.70731436,0.12140218){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.67156087,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70919613,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.74902677,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.81332033,0.12140218){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.77756684,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8152021,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.85503274,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.91869905,0.12140218){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.88294556,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.92058082,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.96041147,0.13415639){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.07378759,0.001283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.03803405,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07566931,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.11549996,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.00771679,0.04726674){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0.9}}}}%
    \put(0.02904362,0.05076146){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.01419824,0.02083243){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^{-1}$}}}%
    \put(0.03113422,0.02459595){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.0236072,0.10049373){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.17916631,0.001283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.14341277,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18104803,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.22087867,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.28485866,0.00096937){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.24879149,0.01372356){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28674038,0.01372356){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.32688466,0.01372356){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.39055101,0.001283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.35479747,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39243273,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.43226339,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.49624334,0.00096937){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.46017618,0.01372356){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.49812508,0.01372356){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53826934,0.01372356){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.60193565,0.001283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.56618216,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.60381741,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.64364805,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.70731436,0.001283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.67156087,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70919613,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.74902677,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.81332033,0.001283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.77756684,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8152021,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.85503274,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.91869905,0.001283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.88294556,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.92058082,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.96041147,0.01403719){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.07342599,0.60018446){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.03767245,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07530771,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.11513839,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.00735523,0.64993159){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ 0}}}}%
    \put(0.02868199,0.64966289){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.01383671,0.6197339){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^{-1}$}}}%
    \put(0.01571843,0.69939519){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.17880475,0.60018446){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.14305117,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18068643,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.22051707,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.28449709,0.59987083){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.24842992,0.61262498){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28637878,0.61262498){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.32652306,0.61262498){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.39018944,0.60018446){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.35443587,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39207113,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.43190181,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.49588176,0.59987083){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.4598146,0.61262498){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.49776348,0.61262498){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53790775,0.61262498){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.60157406,0.60018446){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.56582057,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.60345583,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.64328647,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.70695278,0.60018446){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.67119929,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70883454,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.74866519,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.81295875,0.60018446){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.77720526,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.81484052,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.85467116,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.91833747,0.60018446){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.88258398,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.92021922,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.96004987,0.61293861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.07391579,1.19881711){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.03816225,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07579751,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.11562816,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.007845,1.24323272){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -0.9}}}}%
    \put(0.02917176,1.24829554){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.01432644,1.21868018){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^{-1}$}}}%
    \put(0.01620823,1.2983414){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.0688835,1.30759351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sAngle = 0^\circ$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=126]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.17929451,1.19881711){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=127]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.14354097,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18117623,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.22100688,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=128]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.16767631,1.30759351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sAngle = 20^\circ$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=129]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.28498686,1.19850355){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=130]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.24891969,1.21125763){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28686858,1.21125763){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.32701282,1.21125763){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=131]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.27336873,1.30790707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sAngle = 40^\circ$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=132]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.39067921,1.19881711){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=133]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.35492563,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39256089,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.43239157,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=134]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.37906119,1.30759351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sAngle = 60^\circ$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=135]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.49637152,1.19850355){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=136]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.46030437,1.21125763){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.49825326,1.21125763){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53839752,1.21125763){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=137]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.48475352,1.30790707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sAngle = 80^\circ$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=138]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.60206383,1.19881711){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=139]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.56631034,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.6039456,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.64377624,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=140]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.58793698,1.30759351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sAngle = 100^\circ$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=141]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.70744255,1.19881711){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=142]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.67168906,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70932431,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.74915496,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=143]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.69331578,1.30759351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sAngle = 120^\circ$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=144]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.81344852,1.19881711){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=145]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.77769503,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.81533028,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.85516093,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=146]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.7993219,1.30759351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sAngle = 140^\circ$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=147]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.91882723,1.19881711){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=148]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.88307375,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.92070901,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.96053965,1.21157133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=149]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.9047007,1.30759351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sAngle = 160^\circ$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=150]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.07391579,1.07901158){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=151]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.03816225,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07579751,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.11562816,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=152]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.00784501,1.12342704){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -0.7}}}}%
    \put(0.02917177,1.12849001){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=153]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.01432644,1.09887465){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^{-1}$}}}%
    \put(0.01620823,1.17853587){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=154]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.17929451,1.07901158){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=155]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.14354097,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18117623,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.22100688,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=156]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.28498686,1.07869794){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=157]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.24891969,1.09145209){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28686858,1.09145209){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.32701282,1.09145209){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=158]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.39067921,1.07901158){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=159]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.35492563,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39256089,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.43239157,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=160]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.49637152,1.07869794){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=161]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.46030437,1.09145209){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.49825326,1.09145209){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53839752,1.09145209){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=162]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.60206383,1.07901158){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=163]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.56631034,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.6039456,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.64377624,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=164]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.70744255,1.07901158){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=165]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.67168906,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70932431,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.74915496,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=166]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.81344852,1.07901158){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=167]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.77769503,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.81533028,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.85516093,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=168]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.91882723,1.07901158){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=169]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.88307375,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.92070901,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.96053965,1.09176573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=170]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.07391579,0.95920597){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=171]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.03816225,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07579751,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.11562816,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=172]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.00784502,1.00362143){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -0.5}}}}%
    \put(0.02917177,1.0086844){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=173]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.02185361,0.97906904){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^{-1}$}}}%
    \put(0.01620823,1.05873033){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=174]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.17929451,0.95920597){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=175]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.14354097,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18117623,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.22100688,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=176]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.28498686,0.95889234){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=177]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.24891969,0.97164656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28686858,0.97164656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.32701282,0.97164656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=178]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.39067921,0.95920597){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=179]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.35492563,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39256089,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.43239157,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=180]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.49637152,0.95889234){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=181]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.46030437,0.97164656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.49825326,0.97164656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53839752,0.97164656){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=182]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.60206383,0.95920597){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=183]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.56631034,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.6039456,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.64377624,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=184]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.70744255,0.95920597){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=185]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.67168906,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70932431,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.74915496,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=186]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.81344852,0.95920597){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=187]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.77769503,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.81533028,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.85516093,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=188]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.91882723,0.95920597){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=189]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.88307375,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.92070901,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.96053965,0.97196012){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=190]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.07391579,0.83940043){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=191]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.03816225,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07579751,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.11562816,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=192]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.00784502,0.88381589){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -0.3}}}}%
    \put(0.02917178,0.88887879){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=193]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.01432644,0.85926343){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^{-1}$}}}%
    \put(0.01620823,0.9389248){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=194]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.17929451,0.83940043){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=195]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.14354097,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18117623,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.22100688,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=196]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.28498686,0.8390868){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=197]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.24891969,0.85184095){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28686858,0.85184095){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.32701282,0.85184095){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=198]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.39067921,0.83940043){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=199]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.35492563,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39256089,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.43239157,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=200]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.49637152,0.8390868){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=201]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.46030437,0.85184095){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.49825326,0.85184095){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53839752,0.85184095){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=202]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.60206383,0.83940043){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=203]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.56631034,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.6039456,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.64377624,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=204]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.70744255,0.83940043){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=205]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.67168906,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70932431,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.74915496,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=206]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.81344852,0.83940043){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=207]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.77769503,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.81533028,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.85516093,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=208]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.91882723,0.83940043){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=209]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.88307375,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.92070901,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.96053965,0.85215458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=210]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.07391579,0.71928119){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=211]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.03816225,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07579751,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.11562816,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=212]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.00784503,0.76369665){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sCorr{1} =$ -0.1}}}}%
    \put(0.02917179,0.76875962){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.000003}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=213]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.01432644,0.73883063){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^{-1}$}}}%
    \put(0.01620823,0.81849192){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10$^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=214]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.17929451,0.71928119){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=215]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.14354097,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18117623,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.22100688,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=216]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.28498686,0.71896756){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=217]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.24891969,0.73172178){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28686858,0.73172178){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.32701282,0.73172178){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=218]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.39067921,0.71928119){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=219]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.35492563,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39256089,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.43239157,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=220]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.49637152,0.71896756){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=221]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.46030437,0.73172178){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.49825326,0.73172178){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53839752,0.73172178){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=222]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.60206383,0.71928119){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=223]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.56631034,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.6039456,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.64377624,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=224]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.70744255,0.71928119){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=225]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.67168906,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70932431,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.74915496,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=226]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.81344852,0.71928119){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=227]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.77769503,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.81533028,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.85516093,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=228]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.91882723,0.71928119){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=229]{\suppimages/plots_supp/plot_source.pdf}}%
    \put(0.88307375,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.92070901,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.96053965,0.73203542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=230]{\suppimages/plots_supp/plot_source.pdf}}%
  \end{picture}%
\endgroup%


==> images/results/cylinder/absorbing_cylinder_wide_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/results/cylinder/absorbing_cylinder_wide_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1336.84937517bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17075458)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/results/cylinder/absorbing_cylinder_wide_v2.pdf}}%
    \put(0.00751489,0.06878693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.09068577,0.07276024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.12061587,0.05848824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.12842576,0.04480356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/results/cylinder/absorbing_cylinder_wide_v2.pdf}}%
    \put(0.31114679,0.16324198){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Uniform}}}%
    \put(0.71668451,0.16324198){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Correlated $x$-aligned}}}%
    \put(0.52513607,-0.00563709){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta = 0^\circ$}}}%
    \put(0.71684512,-0.00563709){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta = 45^\circ$}}}%
    \put(0.90679065,-0.00563709){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta = 90^\circ$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/results/cylinder/absorbing_cylinder_wide_v2.pdf}}%
    \put(0.08026919,0.16337753){\color[rgb]{0,0,0}\rotatebox{-2.9308508}{\makebox(0,0)[b]{\smash{light source}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/results/cylinder/absorbing_cylinder_wide_v2.pdf}}%
  \end{picture}%
\endgroup%


==> images/results/dragons/anisotropic_dragons_full.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'anisotropic_dragons_full.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2776.21200673bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39200044)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/results/dragons/anisotropic_dragons_full.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/results/dragons/anisotropic_dragons_full.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/results/dragons/anisotropic_dragons_full.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/results/dragons/anisotropic_dragons_full.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/results/dragons/anisotropic_dragons_full.pdf}}%
    \put(0.82446372,0.1266686){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.82448597,0.21925063){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.00600714,0.3148981){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\sAlbedo=0.3$}}}}%
    \put(0.00600714,0.18769092){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\sAlbedo=0.5$}}}}%
    \put(0.00600714,0.0604837){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\sAlbedo=0.8$}}}}%
    \put(0.82446372,0.25523628){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.82448597,0.37162714){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.82556645,0.00003997){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.82556645,0.07096507){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.89260233,0.00557169){\makebox(0,0)[lb]{\smash{Pixels}}}%
    \put(0.99890991,0.02926274){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Intensity}}}}%
    \put(0.10594033,0.3859933){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Uncorrelated}}}%
    \put(0.31053035,0.3859933){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Pos. Correlated $x$-axis}}}%
    \put(0.51127227,0.3859933){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Pos. Correlated $z$-axis}}}%
    \put(0.71586229,0.3859933){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Pos. Correlated Isotropic}}}%
    \put(0.99890991,0.15753234){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Intensity}}}}%
    \put(0.99890991,0.28483992){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Intensity}}}}%
  \end{picture}%
\endgroup%


==> images/results/dragons_pathlength/dragons_pathlength.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dragons_pathlength.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{722.82244537bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7410578)%
    \put(0,0){\includegraphics[width=\unitlength]{images/results/dragons_pathlength/dragons_pathlength.pdf}}%
    \put(0.04740969,-0.00607){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.10326272,-0.00607){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.1703652,-0.00607){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.22621823,-0.00607){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.29332071,-0.00607){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.30288215,0.06076371){\makebox(0,0)[lb]{\smash{10$^{-4}$}}}%
    \put(0.30599495,0.25790759){\makebox(0,0)[lb]{\smash{10$^{0}$}}}%
    \put(0.37940029,-0.00607){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.43525333,-0.00607){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.50235579,-0.00607){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.55820884,-0.00607){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.6253113,-0.00607){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.73190734,-0.00607){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.78801977,-0.00607){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.85538164,-0.00607){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.91149408,-0.00607){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.97885598,-0.00607){\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.002,0.05326139){\makebox(0,0)[lb]{\smash{10$^{-4}$}}}%
    \put(0.0100115,0.2172021){\makebox(0,0)[lb]{\smash{10$^{0}$}}}%
    \put(0.03177647,0.1194178){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\sProb{t}$}}}}%
    \put(0.33558284,0.1200386){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\sTranmittanceCorr(t)$}}}}%
  \end{picture}%
\endgroup%


==> images/results/jar_scene_scattering.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jar_scene_scattering.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1004.08840332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25019959)%
    \put(0,0){\includegraphics[width=\unitlength]{images/results/jars/jar_scene_scattering.pdf}}%
    \put(0.09795659,0.02969413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.02716845,0.18887215){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Uniform}}}}%
    \put(0.01109075,0.06024167){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Correlated}}}}%
    \put(0.02716845,0.05948947){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{(Ours)}}}}%
    \put(0.1427512,0.01517233){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{a)}}}%
    \put(0.33313198,0.01517233){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{b)}}}%
    \put(0.52191543,0.01517233){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{c)}}}%
    \put(0.70666507,0.01517233){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{d)}}}%
    \put(0.89544851,0.01517233){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{e)}}}%
  \end{picture}%
\endgroup%


==> images/results/vs_RTE/vs_rte.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vs_rte.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1973bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72478459)%
    \put(0,0){\includegraphics[width=\unitlength]{images/results/vs_RTE/vs_rte.pdf}}%
    \put(0.03583158,-0.01085805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a) Correlated}}}%
    \put(0.40152021,-0.01085805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b) Uncorrelated}}}%
  \end{picture}%
\endgroup%


==> images/rte/correlated_vs_heterogeneous/correlated_vs_heterogeneous.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/rte/correlated_vs_heterogeneous/correlated_vs_heterogeneous.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1075.42083955bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28586483)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/rte/correlated_vs_heterogeneous/correlated_vs_heterogeneous.pdf}}%
    \put(0.6524322,0.0323773){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Traditional}}}%
    \put(0.6524322,0.006){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Heterogeneous}}}%

    \put(0.88602276,0.0323773){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Our}}}%
	\put(0.88602276,0.006){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Spatially Correlated}}}%

  \end{picture}%
\endgroup%


==> images/rte/correlation/correlation.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'correlation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1257.03745776bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18757644)%
    \put(0,0){\includegraphics[width=\unitlength]{images/rte/correlation/correlation.pdf}}%
    \put(0.0109392,0.16734499){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{a)}}}%
    \put(0.26291395,0.16734499){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{b)}}}%
    \put(0.51929907,0.16734499){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{c)}}}%
    \put(0.78369627,0.16734499){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{d)}}}%
  \end{picture}%
\endgroup%


==> images/schematic_views/boundaries.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boundaries.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2554.76806288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71135685)%
    \put(0,0){\includegraphics[width=\unitlength]{images/schematic_views/boundaries.pdf}}%
    \put(0.11758669,0.2095266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sAngle$}}}%
    \put(0.17400184,0.00883056){\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.50731179,0.00883056){\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.84101906,0.00883056){\makebox(0,0)[lb]{\smash{c)}}}%
    \put(-0.05044647,0.40862857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sEmission_1(\px,\diro)$}}}%
    \put(0.41228214,0.40862857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sEmission_2(\px,\diro)$}}}%
  \end{picture}%
\endgroup%


==> images/schematic_views/kostinski_attenuation.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kostinksi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1241.93871085bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40363929)%
    \put(0,0){\includegraphics[width=\unitlength]{images/schematic_views/kostinski_attenuation.pdf}}%
    \put(0.1275412,0.00556086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Negative Correlation}}}%
    \put(0.67249578,0.00556086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Positive Correlation}}}%
  \end{picture}%
\endgroup%


==> images/schematic_views/kostinski_same_distance.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kostinski_same_distance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2241.58736874bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20543394)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/schematic_views/kostinski_same_distance.pdf}}%
    \put(0.26566644,0.01040664){\color[rgb]{0,0,0}\rotatebox{39.504537}{\makebox(0,0)[lb]{\smash{$\diff{t}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/schematic_views/kostinski_same_distance.pdf}}%
    \put(0.36955302,0.10031012){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\equiv$}}}%
    \put(0.69648969,0.10031012){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\equiv$}}}%
    \put(0.04945641,0.08640558){\color[rgb]{0,0,0}\rotatebox{26.72063338}{\makebox(0,0)[b]{\smash{$\sRay\in \mathcal{R}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/schematic_views/kostinski_same_distance.pdf}}%
    \put(0.87315737,0.02559766){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{P}$}}}%
  \end{picture}%
\endgroup%


==> images/schematic_views/uncorrelated_source.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'uncorrelated_source.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1141.86747438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37748064)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/schematic_views/uncorrelated_source.pdf}}%
    \put(0.64417924,0.00060901){\makebox(0,0)[lb]{\smash{Distance}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/schematic_views/uncorrelated_source.pdf}}%
    \put(0.49462875,0.08159918){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Transmittance}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/schematic_views/uncorrelated_source.pdf}}%
    \put(0.7205462,0.33778812){\makebox(0,0)[lb]{\smash{\tiny{Source $\sEmission(\px)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/schematic_views/uncorrelated_source.pdf}}%
    \put(0.7205462,0.31496869){\makebox(0,0)[lb]{\smash{\tiny{Scatterers}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/schematic_views/uncorrelated_source.pdf}}%
    \put(0.15753388,0.26075973){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sEmission(\px)$}}}%
  \end{picture}%
\endgroup%


==> images/transmittance/transmittance.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transmittance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{459.8669435bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53627971)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/transmittance/transmittance.pdf}}%
    \put(0.55591493,0.50756218){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Classic Transmittance}}}%
    \put(0.55591493,0.2433759){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Ours}}}%
\footnotesize
    \put(0.55144932,0.27543154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Mean{\sConcentration}$}}}%
    \put(0.55144932,0.01101353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Mean{\sConcentration}$}}}%
    \put(0.41446409,0.13579208){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\Var{\sConcentration}$}}}}%
    \put(0.41446409,0.39576027){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\Var{\sConcentration}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/transmittance/transmittance.pdf}}%
    \put(0.14569671,0.29659605){\color[rgb]{0,0,0}\rotatebox{-8.59116353}{\makebox(0,0)[b]{\smash{$\Mean{\sConcentration}$}}}}%
    \put(0.10223036,0.25821858){\color[rgb]{0,0,0}\rotatebox{96.30859239}{\makebox(0,0)[b]{\smash{$\Var{\sConcentration}$}}}}%
\tiny
    \put(0.83888353,0.02825696){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Distance}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/transmittance/transmittance.pdf}}%
    \put(0.77107577,0.10494061){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Transmittance}}}}%
    \put(0.77107577,0.25871308){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Transmittance}}}}%
    \put(0.77107577,0.41390297){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Transmittance}}}}%
    \put(0.83280984,0.52666406){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Classic}}}%
    \put(0.8265713,0.50548333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Ours}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/transmittance/transmittance.pdf}}%
    \put(0.83739777,0.17592899){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Var{\sConcentration}=2$}}}%
    \put(0.83739777,0.32678784){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Var{\sConcentration}=1$}}}%
    \put(0.83739777,0.48230648){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Var{\sConcentration}=0.2$}}}%
  \end{picture}%
\endgroup%

